Beyond Temporal Pooling: Recurrence and Temporal Convolutions for Gesture Recognition in Video

Recent studies have demonstrated the power of recurrent neural networks for machine translation, image captioning and speech recognition. For the task of capturing temporal structure in video, however, there still remain numerous open research questions. Current research suggests using a simple temporal feature pooling strategy to take into account the temporal aspect of video. We demonstrate that this method is not sufficient for gesture recognition, where temporal information is more discriminative compared to general video classification tasks. We explore deep architectures for gesture recognition in video and propose a new end-to-end trainable neural network architecture incorporating temporal convolutions and bidirectional recurrence. Our main contributions are twofold; first, we show that recurrence is crucial for this task; second, we show that adding temporal convolutions leads to significant improvements. We evaluate the different approaches on the Montalbano gesture recognition dataset, where we achieve state-of-the-art results.

==> imgs/arch.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}
\def \cnnxshift {0.4cm}
\def \cnnxshiftn {1cm}
\def \cnnrnnyshift {0.1cm}
\def \cnncellyshift {0.25cm}
\def \cellcellyshift {-0.55cm}
\def \celltopyshift {-0.3cm}
\def \arrsize {0.7cm}

\tikzstyle{cnn} = [
	rectangle, 
	minimum width=1cm, 
	minimum height=1.5cm,
	text centered, 
	draw=black]

\tikzstyle{rnnbox} = [
	rectangle, 
	minimum width=0.7cm, 
	minimum height=1cm,
	text centered, 
	draw=black]

\tikzstyle{cell} = [
	circle, 
	minimum height=0.25cm,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!100]

\tikzstyle{cellout} = [
	circle, 
	minimum height=0.25cm,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!0]

\tikzstyle{cellleft} = [
	circle, 
	minimum height=0.25cm,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!50]

\tikzstyle{arrow} = [thick,->,>=stealth]

\node (cnn1) [cnn] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};

\foreach \i in {1,2,3}{
	\node (rnnbox\i) [rnnbox, above of=cnn\i, yshift=\cnnrnnyshift, anchor=south] {};
	\node (cellb\i) [cell, above of=cnn\i, yshift=\cnncellyshift, anchor=south] {};
	\node (cella\i) [cellleft, above of=cellb\i, yshift=\cellcellyshift] {};

	\node (cellt\i) [cellout, above of=cella\i, yshift=\celltopyshift] {};

	\draw [arrow] (cnn\i) -- (rnnbox\i);
	\draw [arrow] (rnnbox\i) -- (cellt\i);
}

\draw [arrow] (cellb1) -- (cellb2);
\draw [arrow] (cella2) -- (cella1);


\draw [arrow] (cellb2) -- ++(\arrsize,0);
\draw [arrow, <-] (cella2) -- ++(\arrsize,0);
\draw [arrow] (cella3) -- ++(-\arrsize,0);
\draw [arrow, <-] (cellb3) -- ++(-\arrsize,0);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);

\node (elltop) at ($(rnnbox2)!0.5!(rnnbox3)$) {...};

\node (ellbottom) at ($(cnn2)!0.5!(cnn3)$) {...};



\end{tikzpicture}

==> imgs/arch2.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}

\def \cnnxshift {0.4cm}
\def \cnnxshiftn {1cm}
\def \cnnrnnyshift {0.1cm}
\def \cnncellyshift {0.2cm}
\def \cellcellyshift {-0.5cm}
\def \celltopyshift {-0.35cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}

\tikzstyle{cnn} = [
	rectangle, 
	% inner sep=0pt,
	minimum width=0.6cm, 
	minimum height=1.5cm,
	text centered, 
	draw=black,
	text=black!75]


\tikzstyle{cell} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!0]

\tikzstyle{cellout} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!100]

\tikzstyle{cellleft} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!0]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (cnn1) [cnn] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};

\foreach \i in {1,2,3}{
	% \node (rnnobx\i) [rnnbox, above of=cnn\i, yshift=\cnnrnnyshift, anchor=south] {};

	\node (cellb\i) [cell, above of=cnn\i, xshift=-0.1cm, yshift=\cnncellyshift, anchor=south] {};

	\node (anch\i) [above of=cnn\i, yshift=-0.25cm, minimum height=0pt,  minimum width=0pt, anchor=north, inner sep=0pt, outer sep=0pt] {};

	\node (cella\i) [cellleft, above of=cellb\i, xshift=0.1cm,yshift=\cellcellyshift] {};

	\node (cellt\i) [cellout, above of=cella\i, xshift=-0.05cm, yshift=\celltopyshift] {};


	\draw [arrow] (anch\i) -- (cellb\i);
	\draw [arrow] (anch\i) edge[farr] (cella\i);
	\draw [arrow] (cellb\i) edge[farl] (cellt\i);
	\draw [arrow] (cella\i) -- (cellt\i);
	% \draw [arrow] (cnn\i) -- (rnnbox\i);
	% \draw [arrow] (rnnbox\i) -- (cellt\i);
}

\draw [arrow] (cellb1) -- (cellb2);
\draw [arrow] (cella2) -- (cella1);


\draw [arrow] (cellb2) -- ++(\arrsize,0);
\draw [arrow, <-] (cella2) -- ++(\arrsize,0);
\draw [arrow] (cella3) -- ++(-\arrsize,0);
\draw [arrow, <-] (cellb3) -- ++(-\arrsize,0);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);

% \node (elltop) at ($(rnnbox2)!0.5!(rnnbox3)$) {...};

\node (ell1) at ($(cnn2)!0.5!(cnn3)$) {...};
\node (ell2) at ($(cella2)!0.5!(cella3)$) {...};
\node (ell3) at ($(cellb2)!0.5!(cellb3)$) {...};



\end{tikzpicture}

==> imgs/conv3d.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}

\def \cnnxshift {0.05cm}
\def \cnnxshiftn {0.5cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.5mm}

\tikzstyle{2dconv} = [
	rectangle, 
	inner sep=0pt,
	minimum width=0.9cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black!100,
	text=black!75]

\tikzstyle{1dconv} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	draw=black!100,
	text=black!100,
	fill=black!10]

\tikzstyle{3dmp} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	draw=black!100,
	text=black!100,
	fill=black!10]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black!100,
	text=black!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black!100,
	text=black!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]


\node (2d1) [2dconv] {Conv};
\node (2d2) [2dconv, right of=2d1, xshift=\cnnxshift] {Conv};
\node (2d3) [2dconv, right of=2d2, xshift=\cnnxshiftn] {Conv};
\node (ell) at ($(2d2)!0.5!(2d3)$) {...};

 \setxveclength{\mydist}{2d1}{west}{2d3}{east}
\node (1d1) [1dconv, above = \spacingz of 2d1.north west, anchor=south west, minimum width=\mydist] {Temp Conv};

\node (mp1) [3dmp, above = \spacingz of 1d1.north, anchor=south, minimum width=\mydist] {3D Max-Pool};


% \node (2d11) [2dconv, above = \spacingz of mp1.north, anchor=south, xshift=-1cm] {2D};
% \node (2d21) [2dconv, right of=2d11, xshift=0.1*\cnnxshift] {2D};
% \node (2d31) [2dconv, right of=2d21, xshift=0.1*\cnnxshiftn] {2D};
% \node (ell) at ($(2d21)!0.5!(2d31)$) {...};

%  \setxveclength{\mydist}{2d11}{west}{2d31}{east}
% \node (1d11) [1dconv, above = \spacingz of 2d11.north west, anchor=south west, minimum width=\mydist] {\footnotesize Temp Conv};

% \node (mp11) [3dmp, above = \spacingz of 1d11.north, anchor=south, minimum width=\mydist] {\footnotesize 3D Max-Pool};

\node(d1) [dense, above= \spacingz of mp1.north, anchor=south] {Dense};
\node(d2) [dense, above= \spacingz of d1.north, anchor=south] {Dense};
\node(s2) [softmax, above= \spacingz of d2.north, anchor=south] {Softmax};

\node (ell) [below= 0.7cm of 1d1.south, anchor=north, rotate=90] {...};

 % \setxveclength{\mydist}{mp1}{north east}{ell}{south east}
% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm, mirror}, thick] (mp1.north west) -- ++(0,-1.75cm) 
% 	node (L) [black,midway,xshift=-1.5mm, anchor=east] {$\times 4$};

% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm}, thick] (1d1.north east) -- (2d3.south east) 
% 	node (L) [black,midway,xshift=0.6mm, anchor=west] {$\times 2$};


\draw [decorate, decoration={brace, raise=7mm, amplitude=1.5mm,}, thick] (mp1.north east) -- ++(0,-1.75cm) 
	node (L) [black,midway,xshift=7.6mm, anchor=west] {$\times 4$};

\draw [decorate, decoration={brace, raise=0.4mm, amplitude=1.5mm}, thick] (1d1.north east) -- ++(0,-1.3cm) 
	node (L) [black,midway,xshift=0.6mm, anchor=west] {$\times 2$};

% \draw [arrow] (L) edge[farl, out=90] (ell);

% \node (cnn1) [cnn] {CNN};
% \node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
% \node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
% \node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};
 
% \setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
% \node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist] {Temporal Pooling};

% \node (dense1) [dense, above = \spacingz of pool1.north, anchor=south] {Dense};
% \node (dense2) [dense, above = \spacingz of dense1.north, anchor=south] {Dense};
% \node (softmax1) [softmax, above = \spacingz of dense2.north, anchor=south] {Softmax};






\end{tikzpicture}

==> imgs/conv3dn.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[font=\small]

\def \cnnxshift {0.2cm}
\def \cnnxshiftn {0.7cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.6mm}
\def \cnnwidth {0.8cm}
\definecolor{blu}{RGB}{51,77,92}
\definecolor{ye}{RGB}{239,201,76}
\definecolor{gre}{RGB}{69,178,157}
% rgb(223,90,73)
\definecolor{ora}{RGB}{226,122,63}
\definecolor{redd}{RGB}{223,90,73}

\tikzstyle{2dconv} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	text=black!75,
	fill=ye!75]

\tikzstyle{1dconv} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	% text=black!100,
	fill=ora!75]

% \tikzstyle{3dmp} = [
% 	outer sep=0pt,
% 	rectangle, 
% 	inner sep=0pt,
% 	minimum height=0.4cm,
% 	text centered, 
% 	% draw=black!100,
% 	% text=black!100,
% 	fill=blue!30]

\tikzstyle{3dmp} = [
	trapezium, trapezium angle=50, draw, inner sep=0pt,
	trapezium stretches=true,
  minimum height=0.4cm,
  text height = 0.25cm,
  minimum width=0cm,
  inner xsep=0pt,
  inner ysep=0pt,
  % text widttext widthh=\cnnwidth,
  text centered, 
	draw=black!20,
	fill=black!20
]

\tikzstyle{2dmp} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	text=black!75,
	fill=black!20]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=gre!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=blu!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]



\node (2d1) [2dconv] {Conv};
\node (2d2) [2dconv, right of=2d1, xshift=\cnnxshift] {};
\node (2d3) [2dconv, right of=2d2, xshift=\cnnxshiftn] {};
\node (ell) at ($(2d2)!0.5!(2d3)$) {...};

 \setxveclength{\mydist}{2d1}{west}{2d3}{east}
\node (1d1) [1dconv, above = \spacingz of 2d1.north west, anchor=south west, minimum width=\mydist] {\bf Temp Conv};


\node (2d11) [2dconv, above = \spacingz of 1d1.north west, anchor=south west] {\footnotesize Conv};
\node (2d21) [2dconv, right of=2d11, xshift=\cnnxshift] {};
\node (2d31) [2dconv, right of=2d21, xshift=\cnnxshiftn] {};
\node (ell) at ($(2d21)!0.5!(2d31)$) {...};

 \setxveclength{\mydist}{2d11}{west}{2d31}{east}
\node (1d11) [1dconv, above = \spacingz of 2d11.north west, anchor=south west, minimum width=\mydist] {\bf Temp Conv};

\node (2dm1) [2dmp, above = \spacingz of 1d11.north west, anchor=south west] {\footnotesize MP};
\node (2dm2) [2dmp, right of=2dm1, xshift=\cnnxshift] {};
\node (2dm3) [2dmp, right of=2dm2, xshift=\cnnxshiftn] {};
\node (ell) at ($(2dm2)!0.5!(2dm3)$) {...};

\node (mp1) [3dmp, above = \spacingz of 2dm1.north west, anchor=south west, minimum width=\mydist, xshift=0.445*\mydist] {\bf Temp MP};

\node (boxr) [draw=black!75, densely dotted,thick,fit=(mp1) (2d1) (2d3)] {};


% \node (2d11) [2dconv, above = \spacingz of mp1.north, anchor=south, xshift=-1cm] {2D};
% \node (2d21) [2dconv, right of=2d11, xshift=0.1*\cnnxshift] {2D};
% \node (2d31) [2dconv, right of=2d21, xshift=0.1*\cnnxshiftn] {2D};
% \node (ell) at ($(2d21)!0.5!(2d31)$) {...};

%  \setxveclength{\mydist}{2d11}{west}{2d31}{east}
% \node (1d11) [1dconv, above = \spacingz of 2d11.north west, anchor=south west, minimum width=\mydist] {\footnotesize Temp Conv};

% \node (mp11) [3dmp, above = \spacingz of 1d11.north, anchor=south, minimum width=\mydist] {\footnotesize 3D Max-Pool};

\node(d1) [dense, above= 0.5cm of mp1.north, anchor=south] {};
\node(d2) [dense, above= \spacingz of d1.north, anchor=south] {};
\node(s2) [softmax, above= \spacingz of d2.north, anchor=south] {};

\node (ell1) [below= 0.2cm of boxr.south, anchor=base, rotate=90] {\normalsize \textbf{...}};
\node (ell2) at ($(boxr.north)!0.5!(d1.south)$) [anchor=base, rotate=90] {\normalsize \textbf{...}};

% \node (ell2) [above= 0.2cm of boxr.north, anchor=base, rotate=90] {...};

\node (maalk) [right = 0cm of boxr.east, inner sep=0] {$\times$$L$};
\node (maalk2) [left = 0cm of boxr.west, inner sep=0, anchor=east, minimum width=0.7cm] {};


 % \setxveclength{\mydist}{mp1}{north east}{ell}{south east}
% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm, mirror}, thick] (mp1.north west) -- ++(0,-1.75cm) 
% 	node (L) [black,midway,xshift=-1.5mm, anchor=east] {$\times 4$};

% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm}, thick] (1d1.north east) -- (2d3.south east) 
% 	node (L) [black,midway,xshift=0.6mm, anchor=west] {$\times 2$};


% \draw [decorate, decoration={brace, raise=7mm, amplitude=1.5mm,}, thick] (mp1.north east) -- ++(0,-1.75cm) 
% 	node (L) [black,midway,xshift=7.6mm, anchor=west] {$\times 4$};

% \draw [decorate, decoration={brace, raise=0.4mm, amplitude=1.5mm}, thick] (1d1.north east) -- ++(0,-1.3cm) 
% 	node (L) [black,midway,xshift=0.6mm, anchor=west] {$\times 2$};

% \draw [arrow] (L) edge[farl, out=90] (ell);

% \node (cnn1) [cnn] {CNN};
% \node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
% \node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
% \node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};
 
% \setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
% \node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist] {Temporal Pooling};

% \node (dense1) [dense, above = \spacingz of pool1.north, anchor=south] {Dense};
% \node (dense2) [dense, above = \spacingz of dense1.north, anchor=south] {Dense};
% \node (softmax1) [softmax, above = \spacingz of dense2.north, anchor=south] {Softmax};






\end{tikzpicture}

==> imgs/movergb.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[inner sep=0pt, outer sep=0pt]
\tikzstyle{arrow} = [very thick, <-, >=stealth, yellow]
\tikzstyle{farr} = [bend right]
\tikzstyle{farl} = [bend left]
\node [outer sep=0pt, inner sep=0pt, anchor=south west] (label) at (0,0) {\includegraphics[width=\textwidth]{imgs/mf2/mrgb.png}};

\draw [arrow] (0.3,0.7)  to [bend left] (0.3,1.3);
\draw [arrow] (1.7,0.9)  to [bend right] (1.7,1.5);

\end{tikzpicture}

==> imgs/pool.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}

\def \cnnxshift {0.4cm}
\def \cnnxshiftn {1cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.5mm}

\tikzstyle{cnn} = [
	rectangle, 
	% inner sep=0pt,
	minimum width=0.6cm, 
	minimum height=1.3cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{pool} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.5cm,
	text centered, 
	draw=black,
	fill=black!10]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (cnn1) [cnn] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
\node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};
 
\setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
\node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist] {Temporal Pooling};

\node (dense1) [dense, above = \spacingz of pool1.north, anchor=south] {Dense};
\node (dense2) [dense, above = \spacingz of dense1.north, anchor=south] {Dense};
\node (softmax1) [softmax, above = \spacingz of dense2.north, anchor=south] {Softmax};






\end{tikzpicture}

==> imgs/pooln.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[font=\small]

\def \cnnxshift {0.2cm}
\def \cnnxshiftn {0.7cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.6mm}
\def \cnnwidth {0.8cm}
\definecolor{blu}{RGB}{51,77,92}
\definecolor{ye}{RGB}{239,201,76}
\definecolor{gre}{RGB}{69,178,157}
% rgb(223,90,73)
\definecolor{redd}{RGB}{223,90,73}
% rgb(39,39,39)


\tikzstyle{cnn} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=1.3cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	% text=white!100,
	fill=ye!75]

% mytrap/.style={
%   trapezium, trapezium angle=67.5, draw,inner xsep=0pt,outer sep=0pt,
%   minimum height=1.81mm, text width=#1
% }

\tikzstyle{pool} = [
	trapezium, trapezium angle=15, draw, inner sep=0pt,
	trapezium stretches=true,
  minimum height=0.4cm,
  text height = 0.25cm,
  minimum width=0cm,
  inner xsep=0pt,
  inner ysep=0pt,
  % text widttext widthh=\cnnwidth,
  text centered, 
	draw=redd!80,
	fill=redd!80
]

% \tikzstyle{pool} = [
% 	rectangle, 
% 	outer sep=0pt,
% 	inner sep=0pt,
% 	minimum height=0.4cm,
% 	text centered, 
% 	% draw=black,
% 	fill=redd!80]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=gre!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=blu!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (cnn1) [cnn] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
\node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};
 
\setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
\node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist, xshift=0.445*\mydist] {\bf Temp Pool};

\node (dense1) [dense, above = \spacingz of pool1.north, anchor=south] {};
\node (dense2) [dense, above = \spacingz of dense1.north, anchor=south] {};
\node (softmax1) [softmax, above = \spacingz of dense2.north, anchor=south] {};






\end{tikzpicture}

==> imgs/rnn.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[font=\small]

\def \cnnxshift {0.2cm}
\def \cnnxshiftn {0.7cm}
% \def \cnnrnnyshift {0.05cm}

% \def \cnncellyshift {0.05cm}
% \def \cellcellyshift {-0.7cm}
% \def \celltopyshift {-0.6cm}

\def \cnncellyshift {2.5mm}
\def \cellcellyshift {-0.6cm}
\def \celltopyshift {-0.5cm}

\def \arrsize {0.65cm}
\def \circsize {0.2cm}
\def \circsizen {0.8cm}
\def \cnnwidth {0.8cm}

\definecolor{blu}{RGB}{51,77,92}
\definecolor{ye}{RGB}{239,201,76}
\definecolor{gre}{RGB}{69,178,157}
% rgb(223,90,73)
\definecolor{redd}{RGB}{223,90,73}

\tikzstyle{cnn} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=1.3cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	% text=white!100,
	fill=ye!75]


\tikzstyle{cell} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=gre!75]

\tikzstyle{cellleft} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=gre!75]

\tikzstyle{cellout} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=blu!75]



\tikzstyle{arrow} = [thick, ->,>=stealth, black!75]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (cnn1) [cnn] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};

\foreach \i in {1,2,3}{
	% \node (rnnobx\i) [rnnbox, above of=cnn\i, yshift=\cnnrnnyshift, anchor=south] {};

	\node (cellb\i) [cell, above = \cnncellyshift of cnn\i, xshift=-0.05cm, yshift=0cm, anchor=south] {};

	\node (anch\i) [above = 0cm of cnn\i.north, yshift=0cm, minimum height=0pt,  minimum width=0pt, anchor=south, inner sep=0pt, outer sep=0pt] {};

	\node (cella\i) [cellleft, above of=cellb\i, xshift=0.1cm,yshift=\cellcellyshift] {};

	\node (cellt\i) [cellout, above of=cella\i, xshift=-0.05cm, yshift=\celltopyshift] {};


	\draw [arrow] (anch\i) -- (cellb\i);
	\draw [arrow] (anch\i) edge[farr] (cella\i);
	\draw [arrow] (cellb\i) edge[farl] (cellt\i);
	\draw [arrow] (cella\i) -- (cellt\i);
	% \draw [arrow] (cnn\i) -- (rnnbox\i);
	% \draw [arrow] (rnnbox\i) -- (cellt\i);
}

\draw [arrow] (cellb1) -- (cellb2);
\draw [arrow] (cella2) -- (cella1);


\draw [arrow] (cellb2) -- ++(\arrsize,0);
\draw [arrow, <-] (cella2) -- ++(\arrsize,0);
\draw [arrow] (cella3) -- ++(-\arrsize,0);
\draw [arrow, <-] (cellb3) -- ++(-\arrsize,0);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);

% \node (elltop) at ($(rnnbox2)!0.5!(rnnbox3)$) {...};

\node (ell1) at ($(cnn2)!0.5!(cnn3)$) {...};
\node (ell2) at ($(cella2)!0.5!(cella3)$) {...};
\node (ell3) at ($(cellb2)!0.5!(cellb3)$) {...};



\end{tikzpicture}

==> imgs/single.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}

\def \cnnxshift {0.8cm}
\def \cnnxshiftn {1cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.5mm}

\tikzstyle{cnn} = [
	rectangle, 
	% inner sep=0pt,
	minimum width=0.6cm, 
	minimum height=1.3cm,
	text centered, 
	draw=black,
	text=black!75,
	fill=black!10]

\tikzstyle{pool} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.5cm,
	text centered, 
	draw=black,
	fill=black!10]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (dummy) [rectangle, minimum height=2cm] {};

\node (cnn1) [cnn, below = 0cm of dummy.south, anchor=north] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
\node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};

% \node (ell) [right= 0.2cm of cnn2.east, anchor=west] {...};
% \node (ell2) [left= 0.2cm of cnn1.west, anchor=east] {...};
 
% \setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
% \node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist] {Temporal Pooling};

\node (d1) [dense, above = \spacingz of cnn1.north, anchor=south] {Dense};
\node (d2) [dense, above = \spacingz of d1.north, anchor=south] {Dense};
\node (softmax1) [softmax, above = \spacingz of d2.north, anchor=south] {Softmax};

\node (d11) [dense, above = \spacingz of cnn2.north, anchor=south] {Dense};
\node (d21) [dense, above = \spacingz of d11.north, anchor=south] {Dense};
\node (softmax11) [softmax, above = \spacingz of d21.north, anchor=south] {Softmax};


\node (d12) [dense, above = \spacingz of cnn3.north, anchor=south] {Dense};
\node (d22) [dense, above = \spacingz of d12.north, anchor=south] {Dense};
\node (softmax12) [softmax, above = \spacingz of d22.north, anchor=south] {Softmax};



\end{tikzpicture}

==> imgs/singlen.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[font=\small, every node/.style={very thin}]

% rgb(51,77,92)
\definecolor{blu}{RGB}{51,77,92}
\definecolor{ye}{RGB}{239,201,76}
\definecolor{gre}{RGB}{69,178,157}
\def \cnnxshift {0.2cm}
\def \cnnxshiftn {0.7cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.5mm}
\def \cnnwidth {0.8cm}

\tikzstyle{cnn} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=1.3cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	% text=white!100,
	fill=ye!75]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=gre!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.2cm,
	text centered, 
	% draw=black!75,
	text=black!75,
	fill=blu!75]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]

\node (dummy) [rectangle, minimum height=2cm] {};

\node (cnn1) [cnn, below = 0cm of dummy.south, anchor=north] {CNN};
\node (cnn2) [cnn, right of=cnn1, xshift=\cnnxshift] {CNN};
\node (cnn3) [cnn, right of=cnn2, xshift=\cnnxshiftn] {CNN};
\node (ell) at ($(cnn2)!0.5!(cnn3)$) {...};

% \node (ell) [right= 0.2cm of cnn2.east, anchor=west] {...};
% \node (ell2) [left= 0.2cm of cnn1.west, anchor=east] {...};
 
% \setxveclength{\mydist}{cnn1}{west}{cnn3}{east}
% \node (pool1) [pool, above = \spacingz of cnn1.north west, anchor=south west, minimum width=\mydist] {Temporal Pooling};

\node (d1) [dense, above = \spacingz of cnn1.north, anchor=south, text=white] {\tiny};
\node (d2) [dense, above = \spacingz of d1.north, anchor=south, text=white] {\tiny};
\node (softmax1) [softmax, above = \spacingz of d2.north, anchor=south, text=white] {\tiny};

\node (d11) [dense, above = \spacingz of cnn2.north, anchor=south] {};
\node (d21) [dense, above = \spacingz of d11.north, anchor=south] {};
\node (softmax11) [softmax, above = \spacingz of d21.north, anchor=south] {};


\node (d12) [dense, above = \spacingz of cnn3.north, anchor=south] {};
\node (d22) [dense, above = \spacingz of d12.north, anchor=south] {};
\node (softmax12) [softmax, above = \spacingz of d22.north, anchor=south] {};



\end{tikzpicture}

==> imgs/tconvrnn.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}

\def \cnnxshift {0.05cm}
\def \cnnxshiftn {0.5cm}
\def \arrsize {0.5cm}
\def \circsize {0.2cm}
\def \spacingz {0.5mm}
\def \cnncellyshift {0.05cm}
\def \cellcellyshift {-0.7cm}
\def \celltopyshift {-0.6cm}

\tikzstyle{2dconv} = [
	rectangle, 
	inner sep=0pt,
	minimum width=0.9cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{1dconv} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!100,
	fill=black!10]

\tikzstyle{3dmp} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{dense} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=2cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{softmax} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum width=1.5cm, 
	minimum height=0.4cm,
	text centered, 
	draw=black,
	text=black!75]

\tikzstyle{cell} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!0]

\tikzstyle{cellout} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!100]

\tikzstyle{cellleft} = [
	circle, 
	minimum height=\circsize,
	inner sep=0pt,
	text centered, 
	draw=black,
	fill=black!0]

\tikzstyle{arrow} = [thick, ->,>=stealth]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]


\node (2d1) [2dconv] {Conv};
\node (2d2) [2dconv, right of=2d1, xshift=\cnnxshift] {Conv};
\node (2d3) [2dconv, right of=2d2, xshift=\cnnxshiftn] {Conv};
\node (ell) at ($(2d2)!0.5!(2d3)$) {...};

\setxveclength{\mydist}{2d1}{west}{2d3}{east}
\node (1d1) [1dconv, above = \spacingz of 2d1.north west, anchor=south west, minimum width=\mydist] { Temp Conv};

% \node (mp1) [3dmp, above = \spacingz of 1d1.north, anchor=south, minimum width=\mydist] {\footnotesize 3D Max-Pool};


\node (mp1) [2dconv, above = \spacingz of 1d1.north west, anchor=south west] {M-P};
\node (mp2) [2dconv, right of=mp1, xshift=\cnnxshift] {M-P};
\node (mp3) [2dconv, right of=mp2, xshift=\cnnxshiftn] {M-P};
\node (ell) at ($(mp2)!0.5!(mp3)$) {...};

% \node (ell) [above= 0.65cm of 1d1.north, anchor=south, rotate=90] {...};
\node (ell) [below= 0.7cm of 1d1.south, anchor=north, rotate=90] {...};


\foreach \i in {1,2,3}{
	% \node (rnnobx\i) [rnnbox, above of=cnn\i, yshift=\cnnrnnyshift, anchor=south] {};

	\node (cellb\i) [cell, above = 0.2cm of mp\i, xshift=-0.1cm, yshift=\cnncellyshift, anchor=south] {};

	\node (anch\i) [above = 0.0cm of mp\i.north, yshift=0cm, minimum height=0pt,  minimum width=0pt, anchor=south, inner sep=0pt, outer sep=0pt] {};

	\node (cella\i) [cellleft, above of=cellb\i, xshift=0.1cm,yshift=\cellcellyshift] {};

	\node (cellt\i) [cellout, above of=cella\i, xshift=-0.05cm, yshift=\celltopyshift] {};


	\draw [arrow] (anch\i) -- (cellb\i);
	\draw [arrow] (anch\i) edge[farr] (cella\i);
	\draw [arrow] (cellb\i) edge[farl] (cellt\i);
	\draw [arrow] (cella\i) -- (cellt\i);
	% \draw [arrow] (cnn\i) -- (rnnbox\i);
	% \draw [arrow] (rnnbox\i) -- (cellt\i);
}

\draw [arrow] (cellb1) -- (cellb2);
\draw [arrow] (cella2) -- (cella1);


\draw [arrow] (cellb2) -- ++(\arrsize,0);
\draw [arrow, <-] (cella2) -- ++(\arrsize,0);
\draw [arrow] (cella3) -- ++(-\arrsize,0);
\draw [arrow, <-] (cellb3) -- ++(-\arrsize,0);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);

% \node (elltop) at ($(rnnbox2)!0.5!(rnnbox3)$) {...};

% \node (ell1) at ($(cnn2)!0.5!(cnn3)$) {...};
\node (ell2) at ($(cella2)!0.5!(cella3)$) {...};
\node (ell3) at ($(cellb2)!0.5!(cellb3)$) {...};

% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm}, thick] (mp3.north east) -- (2d3.south east) 
% 	node [black,midway,xshift=0.6mm, anchor=west] {\footnotesize $\times$$L$};;

% \draw [decorate, decoration={brace, raise=0.2mm, amplitude=1.5mm, mirror}, thick] (mp1.north west) -- ++(0,-1.75cm) 
% 	node (L) [black,midway,xshift=-1.5mm, anchor=east] {$\times 4$};

\draw [decorate, decoration={brace, raise=7mm, amplitude=1.5mm,}, thick] (mp3.north east) -- ++(0,-1.75cm) 
	node (L) [black,midway,xshift=7.6mm, anchor=west] {$\times 4$};

\draw [decorate, decoration={brace, raise=0.4mm, amplitude=1.5mm}, thick] (1d1.north east) -- ++(0,-1.3cm) 
	node (L) [black,midway,xshift=0.6mm, anchor=west] {$\times 2$};




\end{tikzpicture}

==> imgs/tconvrnnn.tex <==
%!TEX root = ../nips2015.tex
\begin{tikzpicture}[font=\small]

\def \cnnxshift {0.2cm}
\def \cnnxshiftn {0.7cm}
\def \arrsize {0.6cm}
\def \circsize {0.3cm}
\def \spacingz {0.6mm}
\def \cnnwidth {0.8cm}

\def \cnncellyshift {3mm}
\def \cellcellyshift {-0.6cm}
\def \celltopyshift {-0.5cm}

\def \arrsize {0.65cm}
\def \circsize {0.2cm}
\def \circsizen {0.8cm}
\def \cnnwidth {0.8cm}

\definecolor{blu}{RGB}{51,77,92}
\definecolor{ye}{RGB}{239,201,76}
\definecolor{gre}{RGB}{69,178,157}
% rgb(223,90,73)
\definecolor{ora}{RGB}{226,122,63}
\definecolor{redd}{RGB}{223,90,73}

\tikzstyle{2dconv} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	text=black!75,
	fill=ye!75]

\tikzstyle{1dconv} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	% text=black!100,
	fill=ora!75]

\tikzstyle{3dmp} = [
	outer sep=0pt,
	rectangle, 
	inner sep=0pt,
	minimum height=0.3cm,
	text centered, 
	% draw=black!100,
	% text=black!100,
	fill=black!20]

\tikzstyle{2dmp} = [
	rectangle, 
	inner sep=0pt,
	minimum width=\cnnwidth, 
	minimum height=0.4cm,
	text centered, 
	% draw=black!100,
	text=black!75,
	fill=black!20]

\tikzstyle{cell} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=gre!75]

\tikzstyle{cellleft} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=gre!75]

\tikzstyle{cellout} = [
	rectangle, 
	minimum height=\circsize,
	minimum width=\circsizen,
	inner sep=0pt,
	text centered, 
	% draw=black,
	fill=blu!75]

\tikzstyle{arrow} = [thick, ->,>=stealth, black!75]

\tikzstyle{farr} = [bend right, looseness=1]
\tikzstyle{farl} = [bend left]



\node (2d1) [2dconv] {Conv};
\node (2d2) [2dconv, right of=2d1, xshift=\cnnxshift] {};
\node (2d3) [2dconv, right of=2d2, xshift=\cnnxshiftn] {};
\node (ell) at ($(2d2)!0.5!(2d3)$) {...};

 \setxveclength{\mydist}{2d1}{west}{2d3}{east}
\node (1d1) [1dconv, above = \spacingz of 2d1.north west, anchor=south west, minimum width=\mydist] {\bf Temp Conv};


\node (2d11) [2dconv, above = \spacingz of 1d1.north west, anchor=south west] {\footnotesize Conv};
\node (2d21) [2dconv, right of=2d11, xshift=\cnnxshift] {};
\node (2d31) [2dconv, right of=2d21, xshift=\cnnxshiftn] {};
\node (ell) at ($(2d21)!0.5!(2d31)$) {...};

 \setxveclength{\mydist}{2d11}{west}{2d31}{east}
\node (1d11) [1dconv, above = \spacingz of 2d11.north west, anchor=south west, minimum width=\mydist] {\bf Temp Conv};

\node (2dm1) [2dmp, above = \spacingz of 1d11.north west, anchor=south west] {\footnotesize MP};
\node (2dm2) [2dmp, right of=2dm1, xshift=\cnnxshift] {};
\node (2dm3) [2dmp, right of=2dm2, xshift=\cnnxshiftn] {};
\node (ell) at ($(2dm2)!0.5!(2dm3)$) {...};

% \node (mp1) [3dmp, above = \spacingz of 2dm1.north west, anchor=south west, minimum width=\mydist] {\scriptsize Temporal Max-Pooling};


\node (boxr) [draw=black!75, densely dotted, thick,fit=(2dm1) (2dm3) (2d2) (2d3)] {};



% \node (ell1) [below= 0.2cm of boxr.south, anchor=base, rotate=90] {...};
% \node (ell2) at ($(boxr.north)!0.5!(d1.south)$) [anchor=base, rotate=90] {...};


\foreach \i in {1,2,3}{
	% \node (rnnobx\i) [rnnbox, above of=cnn\i, yshift=\cnnrnnyshift, anchor=south] {};

	\node (cellb\i) [cell, above =\cnncellyshift of 2dm\i, xshift=-0.05cm, yshift=0cm, anchor=south] {};

	\node (anch\i) [above = 0cm of 2dm\i.north, yshift=0cm, minimum height=0pt,  minimum width=0pt, anchor=south, inner sep=0pt, outer sep=0pt] {};

	\node (cella\i) [cellleft, above of=cellb\i, xshift=0.1cm,yshift=\cellcellyshift] {};

	\node (cellt\i) [cellout, above of=cella\i, xshift=-0.05cm, yshift=\celltopyshift] {};


	\draw [arrow] (anch\i) -- (cellb\i);
	\draw [arrow] (anch\i) edge[farr] (cella\i);
	\draw [arrow] (cellb\i) edge[farl] (cellt\i);
	\draw [arrow] (cella\i) -- (cellt\i);
	% \draw [arrow] (cnn\i) -- (rnnbox\i);
	% \draw [arrow] (rnnbox\i) -- (cellt\i);
}

\draw [arrow] (cellb1) -- (cellb2);
\draw [arrow] (cella2) -- (cella1);


\draw [arrow] (cellb2) -- ++(\arrsize,0);
\draw [arrow, <-] (cella2) -- ++(\arrsize,0);
\draw [arrow] (cella3) -- ++(-\arrsize,0);
\draw [arrow, <-] (cellb3) -- ++(-\arrsize,0);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);
% \draw [arrow] (cella2) -- (cella1);

% \node (elltop) at ($(rnnbox2)!0.5!(rnnbox3)$) {...};

% \node (ell1) at ($(cnn2)!0.5!(cnn3)$) {...};
\node (ell2) at ($(cella2)!0.5!(cella3)$) {...};
\node (ell3) at ($(cellb2)!0.5!(cellb3)$) {...};
\node (maalk) [right = 0cm of boxr.east, inner sep=0] {$\times$$L$};
\node (maalk2) [left = 0cm of boxr.west, inner sep=0, anchor=east, minimum width=0.7cm] {};


\node (ell1) [below= 0.2cm of boxr.south, anchor=base, rotate=90] {\normalsize \textbf{...}};



\end{tikzpicture}
